The Isgur-Wise Function: A Lattice Determination from Pseudoscalar --> Pseudoscalar Form Factors

Form factors for pseudoscalar --> pseudoscalar decays of heavy-light mesons are found in quenched lattice QCD with heavy-quark masses in the range of approximately 1-2 GeV. The Isgur-Wise function, $\xi(\omega)$, is extracted from these form factors. Results are in good agreement with $\xi(\omega)$ derived from CLEO measurements for B --> D*.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\endinput

===================== (cut here) BtoDstar.ps ================================
%!PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: 0 0 750 750
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
printFont findfont printSize scalefont setfont
fgred fggreen fgblue setrgbcolor
/vertoffset printSize neg def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 4

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.800000 0 0 0.800000 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1083 1084
1119 1120
1083 1156
1047 1120
1083 1084
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1227 1116
1308 1116
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
1474 1156
1479 1142
1479 1169
1474 1156
1465 1165
1452 1169
1443 1169
1429 1165
1420 1156
1416 1147
1411 1133
1411 1111
1416 1098
1420 1089
1429 1080
1443 1075
1452 1075
1465 1080
1474 1089
1479 1098
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1443 1169
1434 1165
1425 1156
1420 1147
1416 1133
1416 1111
1420 1098
1425 1089
1434 1080
1443 1075
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1515 1169
1515 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1519 1169
1519 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1501 1169
1533 1169
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1501 1075
1569 1075
1569 1102
1564 1075
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1596 1169
1596 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1600 1169
1600 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1627 1142
1627 1107
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1582 1169
1654 1169
1654 1142
1650 1169
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1600 1124
1627 1124
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1582 1075
1654 1075
1654 1102
1650 1075
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 21
1713 1169
1699 1165
1690 1156
1686 1147
1681 1129
1681 1116
1686 1098
1690 1089
1699 1080
1713 1075
1722 1075
1735 1080
1744 1089
1749 1098
1753 1116
1753 1129
1749 1147
1744 1156
1735 1165
1722 1169
1713 1169
21 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1713 1169
1704 1165
1695 1156
1690 1147
1686 1129
1686 1116
1690 1098
1695 1089
1704 1080
1713 1075
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1722 1075
1731 1080
1740 1089
1744 1098
1749 1116
1749 1129
1744 1147
1740 1156
1731 1165
1722 1169
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1047 928
1065 946
1065 982
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1047 1000
1065 982
1101 982
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1119 1000
1101 982
1101 946
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1119 928
1101 946
1065 946
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1227 960
1308 960
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1420 1013
1420 946
1425 933
1434 924
1447 919
1456 919
1470 924
1479 933
1483 946
1483 1013
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1425 1013
1425 946
1429 933
1438 924
1447 919
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1407 1013
1438 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1470 1013
1497 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1528 1013
1528 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1533 1013
1533 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1591 1013
1533 955
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1555 973
1591 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1551 973
1587 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1515 1013
1546 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1573 1013
1600 1013
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1515 919
1546 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1573 919
1600 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 21
1650 1013
1636 1009
1627 1000
1623 991
1618 973
1618 960
1623 942
1627 933
1636 924
1650 919
1659 919
1672 924
1681 933
1686 942
1690 960
1690 973
1686 991
1681 1000
1672 1009
1659 1013
1650 1013
21 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1650 1013
1641 1009
1632 1000
1627 991
1623 973
1623 960
1627 942
1632 933
1641 924
1650 919
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1659 919
1668 924
1677 933
1681 942
1686 960
1686 973
1681 991
1677 1000
1668 1009
1659 1013
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
1636 928
1636 933
1641 942
1650 946
1654 946
1663 942
1668 933
1672 901
1677 897
1686 897
1690 906
1690 910
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1668 933
1672 915
1677 906
1681 901
1686 901
1690 906
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
1780 1000
1785 986
1785 1013
1780 1000
1771 1009
1758 1013
1749 1013
1735 1009
1726 1000
1722 991
1717 977
1717 955
1722 942
1726 933
1735 924
1749 919
1758 919
1771 924
1780 933
1785 942
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1749 1013
1740 1009
1731 1000
1726 991
1722 977
1722 955
1726 942
1731 933
1740 924
1749 919
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1821 1013
1821 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1825 1013
1825 919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
1807 1013
1852 1013
1866 1009
1875 1000
1879 991
1884 977
1884 955
1879 942
1875 933
1866 924
1852 919
1807 919
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1852 1013
1861 1009
1870 1000
1875 991
1879 977
1879 955
1875 942
1870 933
1861 924
1852 919
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
823 2888
823 808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
997 1848
650 1848
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
823 1812
859 1848
823 1884
787 1848
823 1812
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1170 2732
1170 1900
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1343 2316
997 2316
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1170 2280
1206 2316
1170 2352
1134 2316
1170 2280
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1517 2524
1517 1900
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1690 2212
1343 2212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1517 2176
1553 2212
1517 2248
1481 2212
1517 2176
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1863 2420
1863 1900
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2037 2160
1690 2160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1863 2124
1899 2160
1863 2196
1827 2160
1863 2124
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2210 2108
2210 1588
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2383 1848
2037 1848
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2210 1812
2246 1848
2210 1884
2174 1848
2210 1812
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2557 2212
2557 1692
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2730 1952
2383 1952
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2557 1916
2593 1952
2557 1988
2521 1952
2557 1916
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2903 1744
2903 1120
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3077 1432
2730 1432
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2903 1396
2939 1432
2903 1468
2867 1432
2903 1396
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1116 2249
1116 2152
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1155 2201
1085 2201
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1080 2165
1098 2183
1098 2219
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1080 2237
1098 2219
1134 2219
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1152 2237
1134 2219
1134 2183
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1152 2165
1134 2183
1098 2183
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
968 2300
968 2220
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
998 2258
942 2258
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
932 2222
950 2240
950 2276
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
932 2294
950 2276
986 2276
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1004 2294
986 2276
986 2240
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1004 2222
986 2240
950 2240
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
886 2342
886 2270
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
911 2305
862 2305
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
850 2269
868 2287
868 2323
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
850 2341
868 2323
904 2323
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
922 2341
904 2323
904 2287
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
922 2269
904 2287
868 2287
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
836 2374
836 2283
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
858 2348
818 2348
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2312
818 2330
818 2366
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2384
818 2366
854 2366
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2384
854 2366
854 2330
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2312
854 2330
818 2330
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
836 2556
836 2168
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
858 2464
818 2464
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2428
818 2446
818 2482
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2500
818 2482
854 2482
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2500
854 2482
854 2446
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2428
854 2446
818 2446
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
836 2557
836 2187
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
858 2454
818 2454
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2418
818 2436
818 2472
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2490
818 2472
854 2472
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2490
854 2472
854 2436
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2418
854 2436
818 2436
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
836 2557
836 2197
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
858 2463
818 2463
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2427
818 2445
818 2481
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 2499
818 2481
854 2481
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2499
854 2481
854 2445
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 2427
854 2445
818 2445
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
836 2280
836 1278
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
858 1824
818 1824
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 1788
818 1806
818 1842
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
800 1860
818 1842
854 1842
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 1860
854 1842
854 1806
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
872 1788
854 1806
818 1806
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1321 2199
1321 1910
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1383 2084
1267 2084
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1285 2048
1303 2066
1303 2102
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1285 2120
1303 2102
1339 2102
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1357 2120
1339 2102
1339 2066
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1357 2048
1339 2066
1303 2066
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1166 2273
1166 1977
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1216 2175
1115 2175
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1130 2139
1148 2157
1148 2193
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1130 2211
1148 2193
1184 2193
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1202 2211
1184 2193
1184 2157
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1202 2139
1184 2157
1148 2157
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1080 2327
1080 2048
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1128 2281
1036 2281
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1044 2245
1062 2263
1062 2299
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1044 2317
1062 2299
1098 2299
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1116 2317
1098 2299
1098 2263
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1116 2245
1098 2263
1062 2263
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1030 2386
1030 2077
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1076 2331
992 2331
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
994 2295
1012 2313
1012 2349
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
994 2367
1012 2349
1048 2349
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1066 2367
1048 2349
1048 2313
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1066 2295
1048 2313
1012 2313
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1932 2254
1932 1878
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1999 2074
1873 2074
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1896 2038
1914 2056
1914 2092
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1896 2110
1914 2092
1950 2092
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1968 2110
1950 2092
1950 2056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1968 2038
1950 2056
1914 2056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1669 2311
1669 1909
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1723 2166
1616 2166
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1633 2130
1651 2148
1651 2184
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1633 2202
1651 2184
1687 2184
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1705 2202
1687 2184
1687 2148
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1705 2130
1687 2148
1651 2148
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1516 2369
1516 1928
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1563 2226
1468 2226
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1480 2190
1498 2208
1498 2244
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1480 2262
1498 2244
1534 2244
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1552 2262
1534 2244
1534 2208
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1552 2190
1534 2208
1498 2208
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1415 2360
1415 1964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1460 2257
1373 2257
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1379 2221
1397 2239
1397 2275
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1379 2293
1397 2275
1433 2275
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1451 2293
1433 2275
1433 2239
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1451 2221
1433 2239
1397 2239
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1495 2219
1495 2048
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1566 2140
1404 2140
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1459 2104
1477 2122
1477 2158
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1459 2176
1477 2158
1513 2158
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1531 2176
1513 2158
1513 2122
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1531 2104
1513 2122
1477 2122
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1219 2278
1219 2136
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1272 2207
1160 2207
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1183 2171
1201 2189
1201 2225
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1183 2243
1201 2225
1237 2225
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1255 2243
1237 2225
1237 2189
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1255 2171
1237 2189
1201 2189
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1074 2315
1074 2188
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1125 2246
1026 2246
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1038 2210
1056 2228
1056 2264
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1038 2282
1056 2264
1092 2264
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1110 2282
1092 2264
1092 2228
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1110 2210
1092 2228
1056 2228
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
978 2327
978 2034
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1014 2273
937 2273
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
942 2237
960 2255
960 2291
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
942 2309
960 2291
996 2291
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1014 2309
996 2291
996 2255
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1014 2237
996 2255
960 2255
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1101 2321
1101 2025
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1196 2157
998 2157
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1065 2121
1083 2139
1083 2175
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1065 2193
1083 2175
1119 2175
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1137 2193
1119 2175
1119 2139
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1137 2121
1119 2139
1083 2139
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
917 2437
917 2173
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
991 2293
833 2293
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
881 2257
899 2275
899 2311
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
881 2329
899 2311
935 2311
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
953 2329
935 2311
935 2275
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
953 2257
935 2275
899 2275
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
835 2483
835 2254
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
893 2359
776 2359
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
799 2323
817 2341
817 2377
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
799 2395
817 2377
853 2377
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
871 2395
853 2377
853 2341
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
871 2323
853 2341
817 2341
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
787 2527
787 2011
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
843 2345
731 2345
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
751 2309
769 2327
769 2363
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
751 2381
769 2363
805 2363
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
823 2381
805 2363
805 2327
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
823 2309
805 2327
769 2327
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1716 2103
1716 1732
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1804 1958
1612 1958
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1680 1922
1698 1940
1698 1976
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1680 1994
1698 1976
1734 1976
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1752 1994
1734 1976
1734 1940
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1752 1922
1734 1940
1698 1940
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1425 2158
1425 1858
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1494 2029
1340 2029
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1389 1993
1407 2011
1407 2047
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1389 2065
1407 2047
1443 2047
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1461 2065
1443 2047
1443 2011
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1461 1993
1443 2011
1407 2011
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1270 2204
1270 1910
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1325 2074
1206 2074
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1234 2038
1252 2056
1252 2092
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1234 2110
1252 2092
1288 2092
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1306 2110
1288 2092
1288 2056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1306 2038
1288 2056
1252 2056
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1169 2221
1169 1916
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1226 2095
1109 2095
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1133 2059
1151 2077
1151 2113
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1133 2131
1151 2113
1187 2113
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1205 2131
1187 2113
1187 2077
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1205 2059
1187 2077
1151 2077
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 60
650 2394
693 2377
737 2361
780 2345
823 2330
867 2315
910 2300
953 2285
997 2270
1040 2256
1083 2242
1127 2228
1170 2214
1213 2201
1257 2187
1300 2174
1343 2161
1387 2149
1430 2136
1473 2124
1517 2112
1560 2100
1603 2088
1647 2076
1690 2065
1733 2053
1777 2042
1820 2031
1863 2020
1907 2010
1950 1999
1993 1989
2037 1978
2080 1968
2123 1958
2167 1948
2210 1938
2253 1929
2297 1919
2340 1910
2383 1901
2427 1892
2470 1883
2513 1874
2557 1865
2600 1856
2643 1848
2687 1839
2730 1831
2773 1823
2817 1815
2860 1807
2903 1799
2947 1791
2990 1783
3033 1775
3077 1768
3120 1760
3163 1753
3207 1746
60 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
650 600
3250 600
3250 3200
650 3200
650 600
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
823 600
823 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
823 3150
823 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
997 600
997 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
997 3150
997 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1170 600
1170 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1170 3150
1170 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1343 600
1343 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1343 3150
1343 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1517 600
1517 750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1517 3050
1517 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1690 600
1690 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1690 3150
1690 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1863 600
1863 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1863 3150
1863 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2037 600
2037 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2037 3150
2037 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2210 600
2210 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2210 3150
2210 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2383 600
2383 750
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2383 3050
2383 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2557 600
2557 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2557 3150
2557 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2730 600
2730 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2730 3150
2730 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2903 600
2903 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2903 3150
2903 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3077 600
3077 650
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3077 3150
3077 3200
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 704
700 704
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 704
3250 704
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 808
700 808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 808
3250 808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 912
700 912
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 912
3250 912
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1016
700 1016
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1016
3250 1016
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1120
800 1120
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3100 1120
3250 1120
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1224
700 1224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1224
3250 1224
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1328
700 1328
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1328
3250 1328
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1432
700 1432
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1432
3250 1432
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1536
700 1536
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1536
3250 1536
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1640
800 1640
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3100 1640
3250 1640
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1744
700 1744
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1744
3250 1744
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1848
700 1848
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1848
3250 1848
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 1952
700 1952
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 1952
3250 1952
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2056
700 2056
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2056
3250 2056
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2160
800 2160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3100 2160
3250 2160
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2264
700 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2264
3250 2264
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2368
700 2368
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2368
3250 2368
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2472
700 2472
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2472
3250 2472
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2576
700 2576
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2576
3250 2576
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2680
800 2680
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3100 2680
3250 2680
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2784
700 2784
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2784
3250 2784
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2888
700 2888
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2888
3250 2888
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 2992
700 2992
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 2992
3250 2992
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
650 3096
700 3096
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3200 3096
3250 3096
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1519 2986
1519 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1525 2986
1525 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
1501 2986
1573 2986
1591 2980
1597 2974
1603 2962
1603 2950
1597 2938
1591 2932
1573 2926
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
1573 2986
1585 2980
1591 2974
1597 2962
1597 2950
1591 2938
1585 2932
1573 2926
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1525 2926
1573 2926
1591 2920
1597 2914
1603 2902
1603 2884
1597 2872
1591 2866
1573 2860
1501 2860
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
1573 2926
1585 2920
1591 2914
1597 2902
1597 2884
1591 2872
1585 2866
1573 2860
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1735 2926
1753 2914
1735 2902
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1717 2944
1747 2914
1717 2884
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1645 2914
1747 2914
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1807 2986
1807 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1813 2986
1813 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 12
1789 2986
1849 2986
1867 2980
1879 2968
1885 2956
1891 2938
1891 2908
1885 2890
1879 2878
1867 2866
1849 2860
1789 2860
12 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
1849 2986
1861 2980
1873 2968
1879 2956
1885 2938
1885 2908
1879 2890
1873 2878
1861 2866
1849 2860
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1945 3016
1969 2960
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1969 3016
1945 2960
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1929 3000
1985 2976
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1985 3000
1929 2976
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2099 2986
2099 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2105 2986
2105 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2081 2986
2105 2986
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2081 2860
2123 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2243 2944
2231 2860
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2249 2944
2243 2908
2237 2878
2231 2860
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
2309 2944
2303 2920
2291 2896
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2315 2944
2309 2926
2303 2914
2291 2896
2279 2884
2261 2872
2249 2866
2231 2860
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2225 2944
2249 2944
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2355 2892
2355 2808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2359 2892
2359 2808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2343 2892
2359 2892
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2343 2808
2371 2808
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
557 451
566 456
580 469
580 375
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
575 465
575 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
557 375
597 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
642 384
638 380
642 375
647 380
642 384
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
705 469
692 465
683 451
678 429
678 416
683 393
692 380
705 375
714 375
728 380
737 393
741 416
741 429
737 451
728 465
714 469
705 469
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
705 469
696 465
692 460
687 451
683 429
683 416
687 393
692 384
696 380
705 375
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
714 375
723 380
728 384
732 393
737 416
737 429
732 451
728 460
723 465
714 469
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1424 451
1433 456
1447 469
1447 375
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1442 465
1442 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1424 375
1464 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1509 384
1505 380
1509 375
1514 380
1509 384
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
1550 451
1554 447
1550 442
1545 447
1545 451
1550 460
1554 465
1568 469
1586 469
1599 465
1604 460
1608 451
1608 442
1604 433
1590 424
1568 416
1559 411
1550 402
1545 389
1545 375
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
1586 469
1595 465
1599 460
1604 451
1604 442
1599 433
1586 424
1568 416
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1545 384
1550 389
1559 389
1581 380
1595 380
1604 384
1608 389
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1559 389
1581 375
1599 375
1604 380
1608 389
1608 398
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2288 451
2297 456
2311 469
2311 375
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2306 465
2306 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2288 375
2328 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2373 384
2369 380
2373 375
2378 380
2373 384
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2450 460
2450 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2454 469
2454 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
2454 469
2405 402
2477 402
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2436 375
2468 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3157 451
3166 456
3180 469
3180 375
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3175 465
3175 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3157 375
3197 375
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3242 384
3238 380
3242 375
3247 380
3242 384
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 28
3332 456
3328 451
3332 447
3337 451
3337 456
3332 465
3323 469
3310 469
3296 465
3287 456
3283 447
3278 429
3278 402
3283 389
3292 380
3305 375
3314 375
3328 380
3337 389
3341 402
3341 407
3337 420
3328 429
3314 433
3310 433
3296 429
3287 420
3283 407
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3310 469
3301 465
3292 456
3287 447
3283 429
3283 402
3287 389
3296 380
3305 375
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3314 375
3323 380
3332 389
3337 402
3337 407
3332 420
3323 429
3314 433
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
539 649
525 645
516 631
512 609
512 596
516 573
525 560
539 555
548 555
561 560
570 573
574 596
574 609
570 631
561 645
548 649
539 649
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
539 649
530 645
525 640
521 631
516 609
516 596
521 573
525 564
530 560
539 555
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
548 555
556 560
561 564
565 573
570 596
570 609
565 631
561 640
556 645
548 649
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
534 1151
543 1156
557 1169
557 1075
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
552 1165
552 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
534 1075
574 1075
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
516 1671
521 1667
516 1662
512 1667
512 1671
516 1680
521 1685
534 1689
552 1689
565 1685
570 1680
574 1671
574 1662
570 1653
556 1644
534 1636
525 1631
516 1622
512 1609
512 1595
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
552 1689
561 1685
565 1680
570 1671
570 1662
565 1653
552 1644
534 1636
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
512 1604
516 1609
525 1609
548 1600
561 1600
570 1604
574 1609
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
525 1609
548 1595
565 1595
570 1600
574 1609
574 1618
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
516 2191
521 2187
516 2182
512 2187
512 2191
516 2200
521 2205
534 2209
552 2209
565 2205
570 2196
570 2182
565 2173
552 2169
539 2169
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
552 2209
561 2205
565 2196
565 2182
561 2173
552 2169
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
552 2169
561 2164
570 2156
574 2147
574 2133
570 2124
565 2120
552 2115
534 2115
521 2120
516 2124
512 2133
512 2138
516 2142
521 2138
516 2133
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
565 2160
570 2147
570 2133
565 2124
561 2120
552 2115
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
548 2720
548 2635
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
552 2729
552 2635
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
552 2729
503 2662
575 2662
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
535 2635
566 2635
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
521 3249
512 3204
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 19
512 3204
521 3213
534 3218
548 3218
561 3213
570 3204
574 3191
574 3182
570 3169
561 3160
548 3155
534 3155
521 3160
516 3164
512 3173
512 3178
516 3182
521 3178
516 3173
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
548 3218
556 3213
565 3204
570 3191
570 3182
565 3169
556 3160
548 3155
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
521 3249
565 3249
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
521 3245
543 3245
565 3249
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1795 258
1822 195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1799 258
1822 204
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1848 258
1822 195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1786 258
1813 258
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1831 258
1857 258
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 13
1883 192
1883 189
1880 189
1880 192
1883 195
1889 198
1901 198
1907 195
1910 192
1913 186
1913 165
1916 159
1919 156
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1910 192
1910 165
1913 159
1919 156
1922 156
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 11
1910 186
1907 183
1889 180
1880 177
1877 171
1877 165
1880 159
1889 156
1898 156
1904 159
1910 165
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1889 180
1883 177
1880 171
1880 165
1883 159
1889 156
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1950 204
1946 200
1950 195
1955 200
1950 204
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1986 258
2013 195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1991 258
2013 204
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2040 258
2013 195
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1977 258
2004 258
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2022 258
2049 258
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2075 219
2075 156
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2078 219
2078 156
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
2078 189
2084 195
2090 198
2096 198
2105 195
2111 189
2114 180
2114 174
2111 165
2105 159
2096 156
2090 156
2084 159
2078 165
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2096 198
2102 195
2108 189
2111 180
2111 174
2108 165
2102 159
2096 156
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2066 219
2078 219
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
298 1223
441 1223
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
316 1255
410 1286
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
316 1259
396 1286
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
316 1317
410 1286
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
316 1246
316 1272
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
316 1299
316 1326
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 18
416 1382
419 1379
422 1382
419 1385
416 1385
410 1379
407 1373
407 1364
410 1355
416 1349
425 1346
431 1346
440 1349
446 1355
449 1364
449 1370
446 1379
440 1385
18 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
407 1364
410 1358
416 1352
425 1349
431 1349
440 1352
446 1358
449 1364
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
386 1409
449 1409
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
386 1412
449 1412
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
416 1412
410 1418
407 1424
407 1430
410 1439
416 1445
425 1448
431 1448
440 1445
446 1439
449 1430
449 1424
446 1418
440 1412
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
407 1430
410 1436
416 1442
425 1445
431 1445
440 1442
446 1436
449 1430
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
386 1400
386 1412
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
298 1475
441 1475
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
316 1596
320 1587
325 1583
329 1583
334 1587
338 1601
338 1614
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
338 1601
343 1583
347 1574
356 1569
365 1569
374 1578
378 1592
378 1605
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
338 1601
343 1587
347 1578
356 1574
365 1574
374 1583
378 1592
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 11
378 1592
383 1574
387 1565
396 1560
405 1560
414 1569
423 1592
428 1596
437 1596
441 1587
441 1578
11 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
378 1592
383 1578
387 1569
396 1565
405 1565
414 1574
423 1592
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
298 1673
307 1664
320 1655
338 1646
361 1641
378 1641
401 1646
419 1655
432 1664
441 1673
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
307 1664
325 1655
338 1650
361 1646
378 1646
401 1650
414 1655
432 1664
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
365 1704
356 1713
352 1727
347 1722
352 1713
365 1704
378 1700
392 1700
405 1704
410 1709
410 1718
405 1727
392 1736
378 1740
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
392 1700
401 1704
405 1709
405 1718
401 1727
392 1736
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
378 1736
392 1736
405 1740
410 1745
410 1754
405 1763
392 1772
378 1776
365 1776
352 1772
347 1767
352 1763
356 1772
365 1776
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
392 1736
401 1740
405 1745
405 1754
401 1763
392 1772
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
298 1803
307 1812
320 1821
338 1830
361 1835
378 1835
401 1830
419 1821
432 1812
441 1803
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
307 1812
325 1821
338 1826
361 1830
378 1830
401 1826
414 1821
432 1812
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
298 1974
307 1965
320 1956
338 1947
361 1943
378 1943
401 1947
419 1956
432 1965
441 1974
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
307 1965
325 1956
338 1952
361 1947
378 1947
401 1952
414 1956
432 1965
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
338 2006
401 2069
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
338 2069
401 2006
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
334 2186
329 2195
316 2208
410 2208
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
320 2204
410 2204
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
410 2186
410 2226
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
316 2289
320 2276
334 2267
356 2262
369 2262
392 2267
405 2276
410 2289
410 2298
405 2312
392 2321
369 2325
356 2325
334 2321
320 2312
316 2298
316 2289
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
316 2289
320 2280
325 2276
334 2271
356 2267
369 2267
392 2271
401 2276
405 2280
410 2289
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
410 2298
405 2307
401 2312
392 2316
369 2321
356 2321
334 2316
325 2312
320 2307
316 2298
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
314 2357
314 2411
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
290 2435
293 2438
296 2435
293 2432
290 2432
284 2435
281 2438
278 2447
278 2459
281 2468
284 2471
290 2474
296 2474
302 2471
308 2462
314 2447
317 2441
323 2435
332 2432
341 2432
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
278 2459
281 2465
284 2468
290 2471
296 2471
302 2468
308 2459
314 2447
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
335 2432
332 2435
332 2441
338 2456
338 2465
335 2471
332 2474
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
332 2441
341 2456
341 2468
338 2471
332 2474
326 2474
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
298 2544
307 2553
320 2562
338 2571
361 2576
378 2576
401 2571
419 2562
432 2553
441 2544
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
307 2553
325 2562
338 2567
361 2571
378 2571
401 2567
414 2562
432 2553
8 MLine
End

End %I eop

%%Trailer

end
showpage
